A Survey of Internet Censorship and its Measurement: Methodology, Trends, and Challenges

Internet censorship limits the access of nodes residing within a specific network environment to the public Internet, and vice versa. During the last decade, techniques for conducting Internet censorship have been developed further. Consequently, methodology for measuring Internet censorship had been improved as well. In this paper, we firstly provide a survey of network-level Internet censorship techniques. Secondly, we survey censorship measurement methodology. We further cover the censorship of circumvention tools and its measurement, as well as available datasets. In cases where it is beneficial, we bridge the terminology and taxonomy of Internet censorship with related domains, namely traffic obfuscation and information hiding. We further extend the technical perspective with recent trends and challenges, including human aspects of Internet censorship.

==> figures/rst_scan.tex <==
\setmsckeyword{No Block}
\drawframe{no} %no frame
\resizebox{0.3\textwidth}{!}{
\begin{msc}[
    /msc/level height=2mm,
    /msc/foot height=0mm,
    /msc/every msccomment/.append style={text width=1.75cm},
    /msc/foot distance=0mm
    ]{}
    \declinst{c}{Client}{C}
    \declinst{s}{Server}{S}
    \declinst{m}{Measurement Device}{M}

    \mess[label position=above right]{~~~SYN-ACK}{m}{c}
    \nextlevel[3]
    \mess[label position=above left]{RST~~~}{c}{m}
    \msccomment{IPID = 0}{c}
    \nextlevel[3]
    
    \nextlevel[2]
    
    \mess*[label position=above]{SYN}{m}{s}
    \mess[label position=above]{SYN-ACK}{s}{c}
    \nextlevel[3]
    \mess[label position=above]{RST}{c}{s}
    \msccomment{IPID = 1}{c}
    \nextlevel[3]
    
    \nextlevel[16]

    \mess[label position=above right]{~~~SYN-ACK}{m}{c}
    \nextlevel[3]
    \mess[label position=above left]{RST~~~}{c}{m}
    \msccomment{IPID = 2}{c}
\end{msc}
}

==> figures/rst_scan2.tex <==
\setmsckeyword{Server to Client Block}
\drawframe{no} %no frame
\resizebox{0.3\textwidth}{!}{
\begin{msc}[
    /msc/level height=2mm,
    /msc/foot height=0mm,
    /msc/every msccomment/.append style={text width=1.75cm},
    /msc/foot distance=0mm
    ]{}
    \declinst{c}{Client}{C}
    \declinst{s}{Server}{S}
    \declinst{m}{Measurement Device}{M}

    \mess[label position=above right]{~~~SYN-ACK}{m}{c}
    \nextlevel[3]
    \mess[label position=above left]{RST~~~}{c}{m}
    \msccomment{IPID = 0}{c}
    \nextlevel[3]
    
    \nextlevel[2]
    
    \mess*[label position=above]{SYN}{m}{s}
    \mess[label position=above,color=red]{SYN-ACK}{s}{c}
    \nextlevel[6]    
    \mess[label position=above,color=red]{SYN-ACK}{s}{c}
    \nextlevel[6]
    \mess[label position=above,color=red]{SYN-ACK}{s}{c}
    \nextlevel[6]
    
    \nextlevel[5]

    \mess[label position=above right]{~~~~SYN-ACK}{m}{c}
    \nextlevel[3]
    \mess[label position=above left]{RST~~~}{c}{m}
    \msccomment{IPID = 1}{c}
\end{msc}
}

==> figures/rst_scan3.tex <==
\setmsckeyword{Client to Server Block}
\drawframe{no} %no frame
\resizebox{0.3\textwidth}{!}{
\begin{msc}[
    /msc/level height=2mm,
    /msc/foot height=0mm,
    /msc/every msccomment/.append style={text width=1.75cm},
    /msc/foot distance=0mm
    ]{}
    \declinst{c}{Client}{C}
    \declinst{s}{Server}{S}
    \declinst{m}{Measurement Device}{M}

    \mess[label position=above right]{~~~SYN-ACK}{m}{c}
    \nextlevel[3]
    \mess[label position=above left]{RST~~~}{c}{m}
    \msccomment{IPID = 0}{c}
    \nextlevel[3]
    
    \nextlevel[2]
    
    \mess*[label position=above]{SYN}{m}{s}
    \mess[label position=above]{SYN-ACK}{s}{c}
    \nextlevel[3]
    \mess[label position=above,color=red]{RST}{c}{s}
    \msccomment{IPID = 1}{c}
    \nextlevel[3]

    \mess[label position=above]{SYN-ACK}{s}{c}
    \nextlevel[3]
    \mess[label position=above,color=red]{RST}{c}{s}
    \msccomment{IPID = 2}{c}
    \nextlevel[3]

    \mess[label position=above]{SYN-ACK}{s}{c}
    \nextlevel[3]
    \mess[label position=above,color=red]{RST}{c}{s}
    \msccomment{IPID = 3}{c}
    \nextlevel[3]
    
    \nextlevel[5]

    \mess[label position=above right]{~~~SYN-ACK}{m}{c}
    \nextlevel[3]
    \mess[label position=above left]{RST~~~}{c}{m}
    \msccomment{IPID = 4}{c}
\end{msc}
}

==> figures/traceroute.tex <==
    \setmsckeyword{} %removes msc keyword from the title
    \drawframe{no} %no frame
    
\resizebox{1\columnwidth}{!}{
\begin{msc}[
    /msc/level height=2mm,
    /msc/foot height=0mm,
    /msc/every msccomment/.append style={text width=1.75cm},
    /msc/head top distance=0mm,
    /msc/foot distance=0mm
    ]{}
    \declinst{c}{Client}{C}
    \declinst{r1}{Router 1}{R1}
    \declinst{r2}{Router 2}{R2}
    \declinst[color=red]{r3}{Router Censor}{R3}
    \declinst{s}{Server}{S}

    \msccomment{(a) Control Domain}{c}
    \mess[label position=above]{TTL=1}{c}{r1}
    \nextlevel
    \mess*{}{r1}{c}
    \nextlevel[3]
    
    \mess[label position=above]{TTL=3}{c}{r3}
    \nextlevel
    \mess*{}{r3}{c}
    \nextlevel[3]
    
    \mess[label position=above,pos=0.9]{TTL=10}{c}{s}
    \nextlevel
    \mess*[label position=below,color=blue,pos=0.1]{ACK}{s}{c}
    
    \nextlevel[9]
    
    \msccomment{(b) Test Domain}{c}
    \mess[label position=above]{TTL=1}{c}{r1}
    \nextlevel
    \mess*{}{r1}{c}
    \nextlevel[3]
    
    \mess[label position=above,pos=0.9]{TTL=3}{c}{r3}
    \nextlevel
    \mess*[label position=below,color=red,pos=0.1]{RST}{r3}{c}
    \nextlevel[3]
\end{msc}
}

